Period Doubling in Four-Dimensional Volume-Preserving Maps

We numerically study the scaling behavior of period doublings at the zero-coupling critical point in a four-dimensional volume-preserving map consisting of two coupled area-preserving maps. In order to see the fine structure of period doublings, we extend the simple one-term scaling law to a two-term scaling law. Thus we find a new scaling factor $\delta_3$ $(=1.8505\dots)$ associated with scaling of the coupling parameter, in addition to the previously known scaling factors $\delta_1$ $(=-8.7210\dots)$ and $\delta_2$ $(=-4.4038\dots)$. These numerical results confirm the renormalization results reported by Mao and Greene [Phys. Rev. A {\bf 35}, 3911 (1987)].

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%Two Encapsulated Postscript Files (EPSF's)%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%Start of the 1st EPSF of Figure 1%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-3.0 EPSF-2.0
%%Creator: Windows HPWINPS
%%Title: Origin
%%BoundingBox: 16 14 595 778
%%LanguageLevel: 2
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: 0
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop    pop    255    div    setgray}{3{255    div    3    1    roll}repeat
setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0  eq{cxM  exch  tr  -90  rotate  -1  1  scale}{cxM  cxPg  add   exch  tr  +90
rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#88/circumflex 16#89/perthousand
16#8A/Scaron 16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright
16#93/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#98/tilde 16#99/trademark 16#9A/scaron 16#9B/guilsinglright
16#9C/oe 16#9F/Ydieresis 16#A0/space 16#A1/exclamdown 16#A4/currency
16#A5/yen 16#A6/brokenbar 16#A7/section 16#A8/dieresis 16#A9/copyright
16#AA/ordfeminine 16#AB/guillemotleft 16#AC/logicalnot 16#AD/hyphen
16#AE/registered 16#AF/macron 16#B0/degree 16#B1/plusminus 16#B2/twosuperior
16#B3/threesuperior 16#B4/acute 16#B5/mu 16#B6/paragraph 16#B7/periodcentered
16#B8/cedilla 16#B9/onesuperior 16#BA/ordmasculine 16#BB/guillemotright
16#BC/onequarter 16#BD/onehalf 16#BE/threequarters 16#BF/questiondown
16#C0/Agrave 16#C1/Aacute 16#C2/Acircumflex 16#C3/Atilde 16#C4/Adieresis
16#C5/Aring 16#C6/AE 16#C7/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA
/Ecircumflex 16#CB/Edieresis 16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex
16#CF/Idieresis 16#D0/Eth 16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4
/Ocircumflex 16#D5/Otilde 16#D6/Odieresis 16#D7/multiply 16#D8/Oslash
16#D9/Ugrave 16#DA/Uacute 16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute
16#DE/Thorn 16#DF/germandbls 16#E0/agrave 16#E1/aacute 16#E2/acircumflex
16#E3/atilde 16#E4/adieresis 16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8
/egrave 16#E9/eacute 16#EA/ecircumflex 16#EB/edieresis 16#EC/igrave
16#ED/iacute 16#EE/icircumflex 16#EF/idieresis 16#F0/eth 16#F1/ntilde
16#F2/ograve 16#F3/oacute 16#F4/ocircumflex 16#F5/otilde 16#F6/odieresis
16#F7/divide 16#F8/oslash 16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex
16#FC/udieresis 16#FD/yacute 16#FE/thorn 16#FF/ydieresis ] def/reencdict
12 dict def/IsChar{basefontdict/CharStrings get exch known}bd/MapCh{dup
IsChar not{pop/bullet}if newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0
/degree IsChar{/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar
IsChar{/brokenbar}{/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname
ed/basefontname ed FontDirectory newfontname known not{/basefontdict
basefontname   findfont   def/newfont   basefontdict   maxlength    dict   def
basefontdict{exch
dup/FID ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll
put}{exch newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont
/FontName newfontname put 127 1 159{newfont/Encoding get exch/bullet
put}for ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree
MapBB newfontname newfont definefont pop}if newfontname end}bd/SB{FC
/ULlen ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed
/dxGdi ed/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1
mul x1 x1 mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch
y1 mul cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra
ed/dxExtra   ed   x0   y0  M   fBE{dxBreak   0   BCh   dxExtra   dyExtra   str
awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO     ed/dxSO     ed}if    fUL     fSO     or{currentfont     dup/FontInfo
get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc fLVL2{4 2 roll rectfill}{B fill}ifelse gr}bd/B{M/dy ed/dx ed dx
0 rlt 0 dy rlt dx neg 0 rlt cp}bd/CB{B clip n}bd/hpimgdict 10 dict
def hpimgdict begin/ImageType 1 def/MultipleDataSource false def end
/setimgdict{hpimgdict begin/DataSource ed/ImageMatrix ed/Decode ed
/BitsPerComponent ed/Height ed/Width ed end}bd/dsrcnames [/unpk2_TBCP
/unpk_85/rdbin/rd85] def/setdsrc{dsrcnames exch get load/DSrc ed}bd
/rdbin{currentfile}bd/rd85{currentfile/ASCII85Decode
filter}bd/ErrHandler{errordict
dup maxlength exch length gt dup{errordict begin}if/errhelpdict 12
dict def errhelpdict begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a  dictionary)def/VMerror(you have used
up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
/fLVL2 true def
%%EndSetup
SS
0 0 20 17 809 1100 300 SM
32 0 0 88 88 0 0 0 81 /Helvetica /font12 ANSIFont font
0 0 0 fC
619 1826 157 (-4.5) 157 SB
32 0 0 88 88 0 0 0 81 /Helvetica /font12 ANSIFont font
900 1826 157 (-3.0) 157 SB
32 0 0 88 88 0 0 0 81 /Helvetica /font12 ANSIFont font
1181 1826 157 (-1.5) 157 SB
32 0 0 88 88 0 0 0 81 /Helvetica /font12 ANSIFont font
1477 1826 127 (0.0) 127 SB
32 0 0 88 88 0 0 0 81 /Helvetica /font12 ANSIFont font
1759 1826 127 (1.5) 127 SB
32 0 0 88 88 0 0 0 81 /Helvetica /font12 ANSIFont font
347 1748 127 (2.0) 127 SB
32 0 0 88 88 0 0 0 81 /Helvetica /font12 ANSIFont font
347 1415 127 (2.5) 127 SB
32 0 0 88 88 0 0 0 81 /Helvetica /font12 ANSIFont font
347 1081 127 (3.0) 127 SB
32 0 0 88 88 0 0 0 81 /Helvetica /font12 ANSIFont font
347 748 127 (3.5) 127 SB
32 0 0 88 88 0 0 0 81 /Helvetica /font12 ANSIFont font
347 415 127 (4.0) 127 SB
0 lc
1 lj
0 0 0 pC
0 7 SP
557 1800 M 0 -17 1 PP
S
n
698 1800 M 0 -33 1 PP
S
n
838 1800 M 0 -17 1 PP
S
n
979 1800 M 0 -33 1 PP
S
n
1119 1800 M 0 -17 1 PP
S
n
1260 1800 M 0 -33 1 PP
S
n
1401 1800 M 0 -17 1 PP
S
n
1541 1800 M 0 -33 1 PP
S
n
1682 1800 M 0 -17 1 PP
S
n
1823 1800 M 0 -33 1 PP
S
n
1963 1800 M 0 -17 1 PP
S
n
510 1800 M 1500 0 1 PP
S
n
510 1800 M 33 0 1 PP
S
n
510 1633 M 17 0 1 PP
S
n
510 1467 M 33 0 1 PP
S
n
510 1300 M 17 0 1 PP
S
n
510 1133 M 33 0 1 PP
S
n
510 967 M 17 0 1 PP
S
n
510 800 M 33 0 1 PP
S
n
510 633 M 17 0 1 PP
S
n
510 467 M 33 0 1 PP
S
n
510 300 M 17 0 1 PP
S
n
510 1800 M 0 -1500 1 PP
S
n
557 300 M 0 17 1 PP
S
n
698 300 M 0 33 1 PP
S
n
838 300 M 0 17 1 PP
S
n
979 300 M 0 33 1 PP
S
n
1119 300 M 0 17 1 PP
S
n
1260 300 M 0 33 1 PP
S
n
1401 300 M 0 17 1 PP
S
n
1541 300 M 0 33 1 PP
S
n
1682 300 M 0 17 1 PP
S
n
1823 300 M 0 33 1 PP
S
n
1963 300 M 0 17 1 PP
S
n
510 300 M 1500 0 1 PP
S
n
2010 1800 M -33 0 1 PP
S
n
2010 1633 M -17 0 1 PP
S
n
2010 1467 M -33 0 1 PP
S
n
2010 1300 M -17 0 1 PP
S
n
2010 1133 M -33 0 1 PP
S
n
2010 967 M -17 0 1 PP
S
n
2010 800 M -33 0 1 PP
S
n
2010 633 M -17 0 1 PP
S
n
2010 467 M -33 0 1 PP
S
n
2010 300 M -17 0 1 PP
S
n
2010 1800 M 0 -1500 1 PP
S
n
0 5 SP
1697 467 M -5 20 1 PP
S
n
1688 510 M -4 20 1 PP
S
n
1679 553 M -4 20 1 PP
S
n
1670 596 M -4 20 1 PP
S
n
1661 639 M -4 20 1 PP
S
n
1652 682 M -5 20 1 PP
S
n
1642 725 M -4 20 1 PP
S
n
1633 768 M -5 20 1 PP
S
n
1623 811 M -5 20 1 PP
S
n
1613 854 M -5 20 1 PP
S
n
1603 897 M -5 20 1 PP
S
n
1593 940 M -6 20 1 PP
S
n
1582 983 M -6 20 1 PP
S
n
1570 1026 M -5 20 1 PP
S
n
1559 1069 M -5 20 1 PP
S
n
1547 1112 M -6 20 1 PP
S
n
636 467 M 4 20 1 PP
S
n
645 510 M 3 20 1 PP
S
n
653 553 M 5 20 1 PP
S
n
662 596 M 4 20 1 PP
S
n
672 639 M 4 20 1 PP
S
n
680 682 M 5 20 1 PP
S
n
690 725 M 4 20 1 PP
S
n
700 768 M 4 20 1 PP
S
n
709 811 M 5 20 1 PP
S
n
720 854 M 4 20 1 PP
S
n
730 897 M 5 20 1 PP
S
n
740 940 M 5 20 1 PP
S
n
751 983 M 5 20 1 PP
S
n
762 1026 M 5 20 1 PP
S
n
774 1069 M 5 20 1 PP
S
n
785 1112 M 6 20 1 PP
S
n
636 467 M 4 11 4 11 4 11  3 11 4 12 4 11 4 12 3 12 4 12 4 12 4 12 3 12  4 13 4
12 4 13 3 13 4 13 4 13 4 13 155 0 20 PP
4 8 4 8 4 9 3 8 4 9 4  9 4 9 3 9 4 9 4 10 4 9 3 10 4 10 4 10 4 10 3 10  4 10 4
11 4 10 3 11 20 PP
4 5 4 6 4 6 3 6 4 6 4 6 4 6 3 7 4 6 4 7 4 7 3 7 4 7 4 7 4 8 3 7  4 8 4 8 4 8 3
8 20 PP
4 3 4 3 4 3 3 3 4 4 4 3 4 4 3 4 4 4 4 4 4 4 3 4 4 5 4 4 4 5 3 5  4 5 4 5 4 5 3
6 20 PP
4 0 4 0 4 1 3 0 4 1 4 1 4 1 3 1 4 1 4 2 4 1 3 2 4 2 4 2 4 2 3 2  4 2 4 3 4 2 3
3 20 PP
4 -3 4 -2 3 -2  4 -2 4 -2 4 -2 3 -1 4 -2 4 -1  3 -1 4 -1 4 -1 4 -1 3 -1 4  0 4
-1 4 0 3 0 3 0 3 0 20 PP
3 -5 4 -5 4 -5 4 -4 3  -5 4 -4 4 -4 4 -4 3 -4 4 -4 4 -4 3 -4 4 -3 4  -3 4 -3 3
-4 4 -2 4 -3 3 -3 4 -2 20 PP
4 -8 4 -7 3 -7 4 -8 4  -7 4 -7 3 -7 4 -6 4 -7 3 -7 4 -6 4 -6 4 -6 3  -6 4 -6 4
-6 4 -5 3 -6 4 -5 4 -5 20 PP
3 -10 4 -11 4 -10 4 -10 3 -9 4 -10 4 -9 3 -10 4 -9 4 -9 4  -9 3 -9 4 -9 4 -8 4
-9 3 -8 4 -8 4 -8 3 -8 4 -8 20 PP
4 -13 4 -13 3 -12 4 -13 4 -12 4 -12 3 -13 4 -12 4 -11 3 -12 4  -12 4 -11 4 -12
3 -11 4 -11 4 -11 4 -11 3 -10 4 -11 4 -10 20 PP
156 0 3 -13 4 -13 3 PP
S
n
625 386 M 3 19 1 PP
S
n
631 427 M 2 20 1 PP
S
n
780 386 M 3 19 1 PP
S
n
786 427 M 2 20 1 PP
S
n
625 386 M 0 1 0 1 0 1 0 1 1 1 0 1 0 1 0 1 0 1 1 1 0 1 0 1 0 1 0 1 1  2 0 1 0 1
0 1 0 1 63 0 20 PP
0 1 0 1 0 1 0 1 1 1 0 1 0 1 0 1 0 1 1 1 0 1 0 1 0 1 1 1 0 1 0 1  0 1 0 1 0 1 1
1 20 PP
0 1 1 1 0 1 0 1 0 1 1 1 0 1 0 1 0 1 0 1 1 1 0 1 0 1 0 1 0 1 1 1  0 1 0 1 0 1 1
1 20 PP
0 1 1 1 0 1 0 1 1 0 0 1 0 1 0 1 0 1 1 0 0 1 0 1 0 1 1 1 0 1 0 1  0 1 1 1 0 1 0
1 20 PP
1 1 0 1 1 0 0 1 4 PP
S
n
780 386 M 0 1 0 1 0 1 0 1 1 1 0 1 0 1 0 1 0 1 0 1 0 1 0 1 0 1 0 1 0  1 0 1 0 1
1 1 0 1 -76 0 20 PP
0 1 0 1 0 1 0 1 0 1 0 1 0 1 0 1 0 1 0 1 0 1 1 1 0 1 0 1 0 1 0 1  0 1 0 1 0 1 0
1 20 PP
0 1 0 1 0 1 0 1 0 1 0 1 0 1 0 1 0 1 0 1 0 1 0 1 0 1 0 1 0 1 0 1  0 1 1 1 0 1 0
1 20 PP
0 1 0 1 0 1 0 1 0 1 -1 1 0  1 0 1 0 1 0 1 0 1 0 1 0 1 0 1 0 1 0 1 1 1 0 1 0 1
0 1 20 PP
-1 1 0 1 2 PP
S
n
1504 386 M 8 20 1 PP
S
n
1522 428 M 8 18 1 PP
S
n
1733 386 M -7 19 1 PP
S
n
1716 427 M -8 17 1 PP
S
n
1504 386 M 1 2 0 1 1 1 1 2  1 1 1 1 1 2 0 1 1 2 1 1 1 1 1 2 1 1 1 2 0  1 1 2 1
1 1 2 1 2 37 0 20 PP
1 1 1 1 0 1 1 2 1 1 1 1 1 1 1 1 0 1 1 1 1 1 1 1 1 2 1 1 1 1 0 1  1 1 1 2 1 1 1
1 20 PP
1 1 1 1 1 0 1 1 0 1 1 1 1 0 1 1 1 1 1 1 1 1 1 1 1 1 1 1 1 1 1 1  0 1 1 1 1 1 1
0 20 PP
1 0 1 0 1 1 1 0 1 0 0 1 1 0 1 1 1 0 1 1 1 0 0 1 1 0 1 1 1 0 1 1  1 0 0 1 1 1 1
0 20 PP
1 0 1 0 1 0 1 0 1 1 1 0 1 0 1 0 1 0 1 0 1 1 1 0 1 0 1 0 1 1 1 0 1 1 17 PP
S
n
1733 386 M -1 1 -1 2 -1 1  -1 1 -1 2 0 1 -1 2 -1 1 -1 1 -1 2 -1 1 0 2  -1 1 -1
2 -1 1 -1 2 -1 1 0 2 -1 2 -24 0 20 PP
0 1 -1 1 -1 1 -1 1 -1 1 -1  2 0 1 -1 1 -1 1 -1 1 -1 1 -1 1 -1 1 0 2 -1 1 -1 1
-1 1 -1 2 -1 1 0 1 20 PP
-1 1 -1 1 -1 0 0 1 -1 1 -1 0 -1 1 -1 1 -1 1 -1 1 -1 1 -1 1 -1 1 -1 1 0 1 -1 1
-1 0 -1 1 -1 1 -1 1 20 PP
-1 0 -1 1 -1 0 -1 0 -1 1 -1 0 -1 1 -1 0 -1 1 -1 0 -1 1 -1 1 -1 0 -1 1 -1 0 -1
1 -1 0 0 1 -1 1 -1 0 20 PP
-1 0 -1 0 -1 0 -1 1 -1  0 -1 0 -1 0 -1 0 -1 0 -1 0 0 1 -1 0 -1 0 -1  0 -1 1 15
PP
S
n
635 459 M 0 1 0 1 0 1 1 1 0 1 0 1 0 1 0 1 8 PP
S
n
790 456 M 0 1 0 1 0 1 0 1 0 1 1 1 0 1 0 1 0 1 0 1 0 1 11 PP
S
n
1538 460 M 0 1 0 1 1 0 0 1 1 1 0 1 1 1 0 1 8 PP
S
n
1702 457 M 0 1 0 1 -1 0 0 1 0 1 -1 0 0 1 -1 1 0 1 -1 1 0 1 -1 1 12 PP
S
n
791 1133 M 3 20 1 PP
S
n
797 1176 M 3 20 1 PP
S
n
804 1219 M 2 20 1 PP
S
n
810 1262 M 3 20 1 PP
S
n
816 1305 M 3 20 1 PP
S
n
822 1348 M 3 20 1 PP
S
n
829 1391 M 3 20 1 PP
S
n
835 1434 M 3 20 1 PP
S
n
841 1477 M 3 20 1 PP
S
n
848 1520 M 3 20 1 PP
S
n
854 1563 M 4 20 1 PP
S
n
861 1606 M 3 20 1 PP
S
n
867 1649 M 4 20 1 PP
S
n
875 1692 M 3 20 1 PP
S
n
881 1735 M 3 20 1 PP
S
n
888 1778 M 4 20 1 PP
S
n
1641 1800 M -4 -25 -4 -26 -4 -25 -3 -25 -4 -25 -4 -25 -3  -25 -4 -24 -4 -25 -4
-24 -3 -25 -4 -24 -4 -24  -4 -23 -3 -24 -4 -24 -4 -23 -4 -23 -3 -24  -3 -21 20
PP
-750 0 -4 -27 -4 -26 -3 -26 -4 -26 -4 -26 -4 -26 -3 -26 8 PP
S
n
32 0 0 88 88 0 0 0 81 /Helvetica /font12 ANSIFont font
1176 2293 203 (Fig.1) 203 SB
878 372 M -5 1 -5 0 -6 0 -5 0 -6 0 -6 0 -6 -1 -6 0 -6 -1  -6 -1 -7 -1 -6 -2 -7
-2 -7 -2 -7 -2 -7 -2 -8 -3 -7 -3 -8 -3 -7 -3 20 PP
-3 2 -3 2 -3 3 -3 1 -3 2 -4 2 -3 2 -4 2 -4 2 -4 2 -4 1 -4 2 -4 2 -4 1 -5 1 -4
2 -5 1 -5 1 -5 0 -5 1 20 PP
-3 3 -4 4 -4 5 -3 2 -2 3 -3 2 -3 2 -3 3 8 PP
S
n
0 0 0 fC
/fm 256 def
646 403 M -35 23 16 14 19 -37 3 PP
1 F
S
n
964 486 M -4 -2  -4 -1 -4 -2 -4 -1 -4 -2 -4  -1 -4 -2 -4 -1 -3 -2 -4 -2  -4 -1
-4 -2 -4 -1 -4 -2 -4 -2 -4 -1 -4 -2 -4 -2 -3 -2 -4 -1 20 PP
-6 -1 -5 -2 -5 -1 -4 -2 -5 -1 -5 -2 -5 -1 -4 -2 -5 -1 -4 -2 -5  -1 -4 -2 -4 -1
-5 -1 -4 -2 -4 -1 -4 -2 -4 -1 -4 -2 -4 -1 20 PP
0 0 -7 -2 -6 -2 -6 -1 -6 -2 -5 -1 -6 -2 -5 -1 -6 -2 -5 -1 -5 -2 11 PP
S
n
/fm 256 def
739 409 M -36 -21 -6 21 42 0 3 PP
1 F
S
n
1367 483 M 4 -2 5 -1 4 -1 4 -1 4 -1 4 -1 4 -2 4 -1 3 -1  4 -1 3 -1 3 -1 6 -3 3
-1 3 -1 4 -2 4 -2 3 -2 3 -3 1 -3 20 PP
5 -1 5 -1 5 -1  5 -1 5 -1 5 -1 5 0 5 -1 5 -1  5 -1 5 -2 5 -1 5 -1 5 -1 5  -1 4
-1 5 -1 5 -1 4 -1 5 -1 20 PP
5 -1 5 -1 2 PP
S
n
/fm 256 def
1548 430 M 41 4 -3 -21 -38 17 3 PP
1 F
S
n
1843 490 M -4 -1 -4 -1 -4  -1 -3 -1 -4 -1 -3 -1 -3 -1 -4 -1 -3 -2 -3 -1 -3  -1
-3 -1 -5 -2 -5 -3 -5 -2 -4 -2 -3 -3 -4 -3 -3 -4 0 -3 20 PP
-4 -1 -4 -1 -4 -1 -4 -1 -4 -1 -4 -1 -4 -1 -4 -1 -4 -1 -4 -1 -4  -1 -4 -1 -4 -1
-4 -1 -4 -1 -4 -1 -4 -1 -4 -1 -3 -1 19 PP
S
n
/fm 256 def
1698 436 M -37 -19 -5 21 42 -2 3 PP
1 F
S
n
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
1179 1452 84 ([L]) 84 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
891 329 210 ([L,L,L]) 210 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
890 487 223 ([L,L,R]) 223 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
1264 480 223 ([L,R,L]) 223 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
1740 486 236 ([L,R,R]) 236 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
1447 757 160 ([L,R]) 160 SB
32 0 0 73 73 0 0 0 68 /Helvetica /font12 ANSIFont font
736 758 147 ([L,L]) 147 SB
32 900 900 110 110 0 0 0 104 /Helvetica /font12 ANSIFont font
202 1072 64 (a) 64 SB
32 0 0 110 110 0 0 0 103 /Helvetica /font12 ANSIFont font
1235 1920 57 (c) 57 SB
EJ RS
%%PageTrailer
%%Trailer
SVDoc restore
end
% TrueType font name key:
%    MSTT31c0b0 = 415fDArialF0000005b000001900000
%    MSTT31c0bb = 415fDArialF00000000000001900000
%    MSTT31c0c6 = 415fDArialF0000004c000001900000
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources: font Helvetica

%%EOF


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%End  of the 1st EPSF of Figure 1%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%






%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%Start of the 2nd EPSF of Figure 2%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-3.0 EPSF-2.0
%%Creator: Windows HPWINPS
%%Title: Origin
%%BoundingBox: 16 14 595 778
%%LanguageLevel: 2
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: 0
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop    pop    255    div    setgray}{3{255    div    3    1    roll}repeat
setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0  eq{cxM  exch  tr  -90  rotate  -1  1  scale}{cxM  cxPg  add   exch  tr  +90
rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#88/circumflex 16#89/perthousand
16#8A/Scaron 16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright
16#93/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#98/tilde 16#99/trademark 16#9A/scaron 16#9B/guilsinglright
16#9C/oe 16#9F/Ydieresis 16#A0/space 16#A1/exclamdown 16#A4/currency
16#A5/yen 16#A6/brokenbar 16#A7/section 16#A8/dieresis 16#A9/copyright
16#AA/ordfeminine 16#AB/guillemotleft 16#AC/logicalnot 16#AD/hyphen
16#AE/registered 16#AF/macron 16#B0/degree 16#B1/plusminus 16#B2/twosuperior
16#B3/threesuperior 16#B4/acute 16#B5/mu 16#B6/paragraph 16#B7/periodcentered
16#B8/cedilla 16#B9/onesuperior 16#BA/ordmasculine 16#BB/guillemotright
16#BC/onequarter 16#BD/onehalf 16#BE/threequarters 16#BF/questiondown
16#C0/Agrave 16#C1/Aacute 16#C2/Acircumflex 16#C3/Atilde 16#C4/Adieresis
16#C5/Aring 16#C6/AE 16#C7/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA
/Ecircumflex 16#CB/Edieresis 16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex
16#CF/Idieresis 16#D0/Eth 16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4
/Ocircumflex 16#D5/Otilde 16#D6/Odieresis 16#D7/multiply 16#D8/Oslash
16#D9/Ugrave 16#DA/Uacute 16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute
16#DE/Thorn 16#DF/germandbls 16#E0/agrave 16#E1/aacute 16#E2/acircumflex
16#E3/atilde 16#E4/adieresis 16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8
/egrave 16#E9/eacute 16#EA/ecircumflex 16#EB/edieresis 16#EC/igrave
16#ED/iacute 16#EE/icircumflex 16#EF/idieresis 16#F0/eth 16#F1/ntilde
16#F2/ograve 16#F3/oacute 16#F4/ocircumflex 16#F5/otilde 16#F6/odieresis
16#F7/divide 16#F8/oslash 16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex
16#FC/udieresis 16#FD/yacute 16#FE/thorn 16#FF/ydieresis ] def/reencdict
12 dict def/IsChar{basefontdict/CharStrings get exch known}bd/MapCh{dup
IsChar not{pop/bullet}if newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0
/degree IsChar{/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar
IsChar{/brokenbar}{/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname
ed/basefontname ed FontDirectory newfontname known not{/basefontdict
basefontname   findfont   def/newfont   basefontdict   maxlength    dict   def
basefontdict{exch
dup/FID ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll
put}{exch newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont
/FontName newfontname put 127 1 159{newfont/Encoding get exch/bullet
put}for ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree
MapBB newfontname newfont definefont pop}if newfontname end}bd/SB{FC
/ULlen ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed
/dxGdi ed/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1
mul x1 x1 mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch
y1 mul cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra
ed/dxExtra   ed   x0   y0  M   fBE{dxBreak   0   BCh   dxExtra   dyExtra   str
awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO     ed/dxSO     ed}if    fUL     fSO     or{currentfont     dup/FontInfo
get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc fLVL2{4 2 roll rectfill}{B fill}ifelse gr}bd/B{M/dy ed/dx ed dx
0 rlt 0 dy rlt dx neg 0 rlt cp}bd/CB{B clip n}bd/hpimgdict 10 dict
def hpimgdict begin/ImageType 1 def/MultipleDataSource false def end
/setimgdict{hpimgdict begin/DataSource ed/ImageMatrix ed/Decode ed
/BitsPerComponent ed/Height ed/Width ed end}bd/dsrcnames [/unpk2_TBCP
/unpk_85/rdbin/rd85] def/setdsrc{dsrcnames exch get load/DSrc ed}bd
/rdbin{currentfile}bd/rd85{currentfile/ASCII85Decode
filter}bd/ErrHandler{errordict
dup maxlength exch length gt dup{errordict begin}if/errhelpdict 12
dict def errhelpdict begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a  dictionary)def/VMerror(you have used
up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
/fLVL2 true def
%%EndSetup
SS
0 0 20 17 809 1100 300 SM
32 0 0 88 88 0 0 0 81 /Helvetica /font12 ANSIFont font
0 0 0 fC
655 1826 310 (-0.0003) 310 SB
32 0 0 88 88 0 0 0 81 /Helvetica /font12 ANSIFont font
1120 1826 280 (0.0000) 280 SB
32 0 0 88 88 0 0 0 81 /Helvetica /font12 ANSIFont font
1570 1826 280 (0.0003) 280 SB
32 0 0 88 88 0 0 0 81 /Helvetica /font12 ANSIFont font
393 1641 81 (-5) 81 SB
32 0 0 88 88 0 0 0 81 /Helvetica /font12 ANSIFont font
393 1427 81 (-4) 81 SB
32 0 0 88 88 0 0 0 81 /Helvetica /font12 ANSIFont font
393 1212 81 (-3) 81 SB
32 0 0 88 88 0 0 0 81 /Helvetica /font12 ANSIFont font
393 998 81 (-2) 81 SB
32 0 0 88 88 0 0 0 81 /Helvetica /font12 ANSIFont font
393 784 81 (-1) 81 SB
32 0 0 88 88 0 0 0 81 /Helvetica /font12 ANSIFont font
423 569 51 (0) 51 SB
32 0 0 88 88 0 0 0 81 /Helvetica /font12 ANSIFont font
423 355 51 (1) 51 SB
0 lc
1 lj
0 0 0 pC
0 7 SP
585 1800 M 0 -17 1 PP
S
n
810 1800 M 0 -33 1 PP
S
n
1035 1800 M 0 -17 1 PP
S
n
1260 1800 M 0 -33 1 PP
S
n
1485 1800 M 0 -17 1 PP
S
n
1710 1800 M 0 -33 1 PP
S
n
1935 1800 M 0 -17 1 PP
S
n
510 1800 M 1500 0 1 PP
S
n
510 1800 M 17 0 1 PP
S
n
510 1693 M 33 0 1 PP
S
n
510 1586 M 17 0 1 PP
S
n
510 1479 M 33 0 1 PP
S
n
510 1371 M 17 0 1 PP
S
n
510 1264 M 33 0 1 PP
S
n
510 1157 M 17 0 1 PP
S
n
510 1050 M 33 0 1 PP
S
n
510 943 M 17 0 1 PP
S
n
510 836 M 33 0 1 PP
S
n
510 729 M 17 0 1 PP
S
n
510 621 M 33 0 1 PP
S
n
510 514 M 17 0 1 PP
S
n
510 407 M 33 0 1 PP
S
n
510 300 M 17 0 1 PP
S
n
510 1800 M 0 -1500 1 PP
S
n
585 300 M 0 17 1 PP
S
n
810 300 M 0 33 1 PP
S
n
1035 300 M 0 17 1 PP
S
n
1260 300 M 0 33 1 PP
S
n
1485 300 M 0 17 1 PP
S
n
1710 300 M 0 33 1 PP
S
n
1935 300 M 0 17 1 PP
S
n
510 300 M 1500 0 1 PP
S
n
2010 1800 M -17 0 1 PP
S
n
2010 1693 M -33 0 1 PP
S
n
2010 1586 M -17 0 1 PP
S
n
2010 1479 M -33 0 1 PP
S
n
2010 1371 M -17 0 1 PP
S
n
2010 1264 M -33 0 1 PP
S
n
2010 1157 M -17 0 1 PP
S
n
2010 1050 M -33 0 1 PP
S
n
2010 943 M -17 0 1 PP
S
n
2010 836 M -33 0 1 PP
S
n
2010 729 M -17 0 1 PP
S
n
2010 621 M -33 0 1 PP
S
n
2010 514 M -17 0 1 PP
S
n
2010 407 M -33 0 1 PP
S
n
2010 300 M -17 0 1 PP
S
n
2010 1800 M 0 -1500 1 PP
S
n
0 5 SP
540 1130 M 14 0 15  1 14 1 15 0 14 1 14 1 15  1 14 0 15 1 14 1 14 1 15 0  14 1
15 1 14 1 14 0 15 1 14 1 15 1 14 0 20 PP
14 1 15 0 14 1 15 1 14 0 14 1 15 1 14 1 15 0 14 1 14 1 15 1 14 0 15 1 14 1 14
1 15 0 14 1 15 1 14 1 20 PP
14 1 15 1 14 0 15 1 14 1 14 1 15 0 14 1 15 1 14 1 14 0 15 1 14 1 15 0 14 1 14
1 15 1 14 0 15 1 14 1 20 PP
14 0 15 1 14 1 15 1 14 0 14 1 15 1 14 1 15 0 14 1 14 1 15 0 14 1 15 1 14 1 14
0 15 1 14 1 15 1 14 0 20 PP
14 1 15 1 14 0 15 1 14 1 14 1 15 0 14 1 15 1 14 1 14 0 15 1 14 1 15 0 14 1 14
1 15 1 14 0 15 1 14 1 20 PP
S
n
540 1321 M 14 -3 15 -3 14  -3 15 -3 14 -3 14 -3 15 -3 14 -3 15 -3 14 -3 14  -3
15 -3 14 -3 15 -3 14 -3 14 -3 15 -3 14 -3 15 -3 14 -3 20 PP
14 -3 15 -4 14 -3 15 -3 14 -3 14 -3 15 -3 14 -3 15 -4 14 -3 14  -3 15 -3 14 -3
15 -3 14 -3 14 -3 15 -3 14 -3 15 -3 14 -4 20 PP
14 -3 15 -4 14 -3 15 -3 14 -3 14 -4 15 -3 14 -3 15 -3 14 -3 14  -4 15 -3 14 -3
15 -3 14 -3 14 -4 15 -3 14 -3 15 -3 14 -3 20 PP
14 -3 15 -3 14 -4 15 -3 14 -3 14 -3 15 -4 14 -3 15 -3 14 -4 14  -3 15 -3 14 -3
15 -4 14 -3 14 -3 15 -4 14 -3 15 -3 14 -3 20 PP
14 -4 15 -3 14 -3 15 -4 14 -3 14 -4 15 -3 14 -3 15 -4 14 -3 14  -3 15 -4 14 -3
15 -4 14 -3 14 -3 15 -4 14 -3 15 -3 14 -4 20 PP
S
n
540 368 M 14 17  15 16 14 17 15 16 14 17 14  17 15 17 14 16 15 17 14 17  14 17
15 18 14 17 15 17 14 17 14 18 15 17 14 18 15 17 14 18 20 PP
14 15 15 15 14 15 15 15 14 15 14 15 15 16 14 15 15 16 14 15 14  16 15 16 14 16
15 16 14 16 14 16 15 16 14 16 15 16 14 16 20 PP
14 14 15 13 14 14 15 13 14 14 14 14 15 14 14 13 15 14 14 15 14  14 15 14 14 14
15 15 14 14 14 15 15 14 14 15 15 15 14 15 20 PP
14 12 15 11 14 12 15 12 14 12 14 12 15 12 14 12 15 12 14 13 14  12 15 13 14 13
15 12 14 13 14 13 15 13 14 13 15 13 14 13 20 PP
14 9 15 10 14 10 15 10  14 10 14 10 15 10 14 11 15 10 14 11 14 10 15 11  14 11
15 11 14 11 14 11 15 11 14 11 15 12 14 11 20 PP
S
n
32 0 0 88 88 0 0 0 81 /Helvetica /font12 ANSIFont font
1169 2296 203 (Fig.2) 203 SB
32 0 0 110 110 0 0 0 103 /Helvetica /font12 ANSIFont font
204 967 44 (*) 44 SB
866 1056 M 0 4 0 4 0 3 0 4  0 3 0 4 0 3 0 4 0 3 0 4 0 3 0 4 0 3 0 4 0  3 0 3 0
4 0 3 0 3 0 3 20 PP
0 4 0 4 0 3 0 4 0 3 5 PP
S
n
0 0 0 fC
/fm 256 def
866 1143 M -11 40 22 0 -11 -40 3 PP
1 F
S
n
873 591 M -4 1 -4 2 -4 2 -4 1 -5 2 -4 1 -3 1 -4 1 -5 2  -5 1 -5 2 -5 1 -3 1 -5
1 -3 1 -3 0 -3 1 -3 1 -3 0 -5 1 20 PP
-5 3 -4 1 -3 2 -4 2 -3 1 -4 2 -4 1 -4 2 8 PP
S
n
/fm 256 def
762 628 M -41 8 9 19 32 -27 3 PP
1 F
S
n
855 1354 M 0 -4 0 -5 0 -4 0 -4 0 -3 0 -4 0 -4 0 -3 0 -4  0 -4 0 -4 0 -3 0 -4 0
-3 0 -3 0 -3 0 -3 0 -3 0 -3 0 -4 20 PP
0 -3 0 -5 0 -3 0 -4 0 -5 0 -5 6 PP
S
n
/fm 256 def
855 1257 M 11 -40 -22 0 11 40 3 PP
1 F
S
n
32 0 0 88 88 0 0 0 81 /Helvetica /font12 ANSIFont font
782 1344 155 (n=5) 155 SB
32 0 0 88 88 0 0 0 81 /Helvetica /font12 ANSIFont font
787 969 155 (n=4) 155 SB
32 0 0 88 88 0 0 0 81 /Helvetica /font12 ANSIFont font
887 539 155 (n=6) 155 SB
32 900 900 98 98 0 0 0 99 /Symbol font
195 1287 54 (r) 54 SB
32 900 900 82 82 0 0 0 78 /Helvetica /font12 ANSIFont font
258 1234 120 (1,n) 120 SB
32 900 900 110 110 0 0 0 104 /Helvetica /font12 ANSIFont font
195 1118 262 (\(a ,c\)) 262 SB
32 0 0 110 110 0 0 0 103 /Helvetica /font12 ANSIFont font
1232 1913 57 (c) 57 SB
EJ RS
%%PageTrailer
%%Trailer
SVDoc restore
end
% TrueType font name key:
%    MSTT31c09e = 3fdfDArialF0000005b000001900000
%    MSTT31c0a9 = 3fdfDArialF00000000000001900000
%    MSTT31c0b4 = 3fdfDArialF00000056038401900000
%    MSTT31c0bf = 3fdfDArialF00000055000001900000
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources: font Helvetica
%%+ font Symbol

%%EOF


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%End  of the 2nd EPSF of Figure 2%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
